Westervelt-based modeling of ultrasound-enhanced drug delivery

We investigate a nonlinear multiphysics model motivated by ultrasound-enhanced drug delivery. The acoustic pressure field is modeled by Westervelt's quasilinear wave equation to adequately capture the nonlinear effects in ultrasound propagation. The nonlocal attenuation characteristic for soft biological media is modeled by acoustic damping of the time-fractional type. Additionally, acoustic medium parameters are allowed to depend on the temperature of the medium. The wave equation is coupled to the nonlinear Pennes heat equation with a pressure-dependent source to account for ultrasound waves heating up the tissue. Finally, the drug concentration is obtained as the solution to an advection-diffusion equation with a pressure-dependent velocity. Toward gaining a rigorous understanding of this system, we set up a fixed-point argument in the analysis combined with devising energy estimates that can accommodate the time-fractional damping. The energy arguments are, in part, carried out by employing time-weighted test functions to reduce the regularity assumptions on the initial temperature. The analysis reveals that different smoothness of the initial pressure, temperature, and concentration fields is needed as well as smallness of the pressure-temperature data in order to ensure non-degeneracy of the system and establish well-posedness. Our theoretical considerations are complemented by a numerical investigation of the system under more realistic boundary conditions. The numerical experiments, performed in different computational scenarios, underline the importance of considering nonlinear effects when modeling ultrasound-targeted drug delivery.

==> IMG/plotmass1_2curves.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[font=\large]

\begin{axis}[%
width=4.358in,
height=3.174in,
at={(1.016in,0.752in)},
scale only axis,
xmin=0,
xmax=0.000505,
xlabel style={font=\color{white!15!black}},
xlabel={\Large time \,\rm [s]},
xtick={0, 0.0002, 0.0004},
ymin=1.06396431071878e-06,
ymax=1.1828103458e-06,
ylabel style={font=\color{white!15!black}},
ylabel={\Large mass [kg]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Large Entire domain $\Omega$},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
0	1.071381294669e-06\\
1e-06	1.071148819264e-06\\
2e-06	1.070945243626e-06\\
3e-06	1.070763939943e-06\\
4e-06	1.070600818839e-06\\
5e-06	1.070453145361e-06\\
6e-06	1.070318947881e-06\\
7e-06	1.070196731193e-06\\
8e-06	1.070085470526e-06\\
9e-06	1.069984170803e-06\\
1e-05	1.069892060526e-06\\
1.1e-05	1.069808489847e-06\\
1.2e-05	1.069732695659e-06\\
1.3e-05	1.069662879452e-06\\
1.4e-05	1.0696017706e-06\\
1.5e-05	1.069547484148e-06\\
1.6e-05	1.069499497846e-06\\
1.7e-05	1.069457570484e-06\\
1.8e-05	1.069421388717e-06\\
1.9e-05	1.069390732357e-06\\
2e-05	1.069365348885e-06\\
2.1e-05	1.069345139655e-06\\
2.2e-05	1.069329721972e-06\\
2.3e-05	1.069318963829e-06\\
2.4e-05	1.069312725023e-06\\
2.5e-05	1.069310865044e-06\\
2.6e-05	1.069313239527e-06\\
2.7e-05	1.069319677092e-06\\
2.8e-05	1.069330064595e-06\\
2.9e-05	1.069344284084e-06\\
3e-05	1.069362223267e-06\\
3.1e-05	1.069383773998e-06\\
3.2e-05	1.069408654761e-06\\
3.3e-05	1.069437123504e-06\\
3.4e-05	1.069469034011e-06\\
3.5e-05	1.069504197445e-06\\
3.6e-05	1.069542461439e-06\\
3.7e-05	1.069583802256e-06\\
3.8e-05	1.069628186305e-06\\
3.9e-05	1.069675502627e-06\\
4e-05	1.069725693031e-06\\
4.1e-05	1.069778518654e-06\\
4.2e-05	1.069834107467e-06\\
4.3e-05	1.069892269508e-06\\
4.4e-05	1.069953129869e-06\\
4.5e-05	1.070016580504e-06\\
4.6e-05	1.0700825178e-06\\
4.7e-05	1.070150927498e-06\\
4.8e-05	1.070221756142e-06\\
4.9e-05	1.070294929654e-06\\
5e-05	1.070370387565e-06\\
5.1e-05	1.07044818171e-06\\
5.2e-05	1.070528115508e-06\\
5.3e-05	1.070609767733e-06\\
5.4e-05	1.070693926612e-06\\
5.5e-05	1.07078058339e-06\\
5.6e-05	1.070869124547e-06\\
5.7e-05	1.070959642718e-06\\
5.8e-05	1.071052126064e-06\\
5.9e-05	1.071146598164e-06\\
6e-05	1.071243018238e-06\\
6.1e-05	1.071341416675e-06\\
6.2e-05	1.071441661027e-06\\
6.3e-05	1.071543807907e-06\\
6.4e-05	1.071647962609e-06\\
6.5e-05	1.071754271467e-06\\
6.6e-05	1.071862970061e-06\\
6.7e-05	1.071974358385e-06\\
6.8e-05	1.072088888762e-06\\
6.9e-05	1.072207088847e-06\\
7e-05	1.072329536447e-06\\
7.1e-05	1.072456811819e-06\\
7.2e-05	1.072589453049e-06\\
7.3e-05	1.072727894784e-06\\
7.4e-05	1.072872585229e-06\\
7.5e-05	1.073023738138e-06\\
7.6e-05	1.073181576424e-06\\
7.7e-05	1.073346362911e-06\\
7.8e-05	1.073518220161e-06\\
7.9e-05	1.073697122745e-06\\
8e-05	1.07388289678e-06\\
8.1e-05	1.074075057231e-06\\
8.2e-05	1.074272799025e-06\\
8.3e-05	1.07447546901e-06\\
8.4e-05	1.074682226983e-06\\
8.5e-05	1.074892115736e-06\\
8.6e-05	1.075104276036e-06\\
8.7e-05	1.075318073403e-06\\
8.8e-05	1.075533001389e-06\\
8.9e-05	1.075748652074e-06\\
9e-05	1.075964573124e-06\\
9.1e-05	1.076180267617e-06\\
9.2e-05	1.076394835659e-06\\
9.3e-05	1.076606992702e-06\\
9.4e-05	1.076816195227e-06\\
9.5e-05	1.07702133188e-06\\
9.6e-05	1.077221037602e-06\\
9.7e-05	1.077414858886e-06\\
9.8e-05	1.07760282626e-06\\
9.9e-05	1.077785527808e-06\\
0.0001	1.07796388936e-06\\
0.000101	1.078139070395e-06\\
0.000102	1.07831206687e-06\\
0.000103	1.078483882105e-06\\
0.000104	1.078655297538e-06\\
0.000105	1.07882681616e-06\\
0.000106	1.078998703453e-06\\
0.000107	1.079170985152e-06\\
0.000108	1.079343583668e-06\\
0.000109	1.079516329914e-06\\
0.00011	1.079689032421e-06\\
0.000111	1.079861521621e-06\\
0.000112	1.080033678456e-06\\
0.000113	1.080205406501e-06\\
0.000114	1.080376769107e-06\\
0.000115	1.080547857628e-06\\
0.000116	1.080718932734e-06\\
0.000117	1.080890435541e-06\\
0.000118	1.081062750085e-06\\
0.000119	1.081236182632e-06\\
0.00012	1.081410864238e-06\\
0.000121	1.081586624353e-06\\
0.000122	1.081762872885e-06\\
0.000123	1.0819392259e-06\\
0.000124	1.082115126824e-06\\
0.000125	1.082290063937e-06\\
0.000126	1.082463826091e-06\\
0.000127	1.082636643188e-06\\
0.000128	1.082809072623e-06\\
0.000129	1.082981907261e-06\\
0.00013	1.083155929746e-06\\
0.000131	1.083331839195e-06\\
0.000132	1.083509873487e-06\\
0.000133	1.083689762683e-06\\
0.000134	1.083871699605e-06\\
0.000135	1.084055154082e-06\\
0.000136	1.084239170194e-06\\
0.000137	1.084423378223e-06\\
0.000138	1.084607656682e-06\\
0.000139	1.084792228594e-06\\
0.00014	1.084977504039e-06\\
0.000141	1.085164007197e-06\\
0.000142	1.085352054015e-06\\
0.000143	1.085541951588e-06\\
0.000144	1.08573381015e-06\\
0.000145	1.085927549146e-06\\
0.000146	1.086122958667e-06\\
0.000147	1.086319724933e-06\\
0.000148	1.086517570405e-06\\
0.000149	1.086716240696e-06\\
0.00015	1.086915537037e-06\\
0.000151	1.087115330389e-06\\
0.000152	1.087315872262e-06\\
0.000153	1.087516625892e-06\\
0.000154	1.087717653356e-06\\
0.000155	1.087919225337e-06\\
0.000156	1.088121576996e-06\\
0.000157	1.088325090543e-06\\
0.000158	1.088530031268e-06\\
0.000159	1.088736617024e-06\\
0.00016	1.088944861259e-06\\
0.000161	1.089154486827e-06\\
0.000162	1.089364894423e-06\\
0.000163	1.08957561642e-06\\
0.000164	1.089786081209e-06\\
0.000165	1.089995823139e-06\\
0.000166	1.090204670834e-06\\
0.000167	1.090412820703e-06\\
0.000168	1.090620734132e-06\\
0.000169	1.090829027663e-06\\
0.00017	1.091038256202e-06\\
0.000171	1.091248843041e-06\\
0.000172	1.091460814101e-06\\
0.000173	1.09167373705e-06\\
0.000174	1.091887598336e-06\\
0.000175	1.092101781697e-06\\
0.000176	1.092315506679e-06\\
0.000177	1.092528492372e-06\\
0.000178	1.092740770596e-06\\
0.000179	1.092952646183e-06\\
0.00018	1.093164616296e-06\\
0.000181	1.093377244339e-06\\
0.000182	1.093590791555e-06\\
0.000183	1.09380558387e-06\\
0.000184	1.094021753298e-06\\
0.000185	1.094239247963e-06\\
0.000186	1.094457919718e-06\\
0.000187	1.094677562121e-06\\
0.000188	1.094897976426e-06\\
0.000189	1.09511899533e-06\\
0.00019	1.095340500995e-06\\
0.000191	1.095562424068e-06\\
0.000192	1.095784739466e-06\\
0.000193	1.096007230282e-06\\
0.000194	1.096230177814e-06\\
0.000195	1.096453727812e-06\\
0.000196	1.096678121968e-06\\
0.000197	1.096903724051e-06\\
0.000198	1.097130790937e-06\\
0.000199	1.097359495153e-06\\
0.0002	1.097589776146e-06\\
0.000201	1.097821315695e-06\\
0.000202	1.098053609578e-06\\
0.000203	1.098286117162e-06\\
0.000204	1.098518404083e-06\\
0.000205	1.098750117531e-06\\
0.000206	1.098981209992e-06\\
0.000207	1.099211977155e-06\\
0.000208	1.099442905748e-06\\
0.000209	1.099674575001e-06\\
0.00021	1.09990745552e-06\\
0.000211	1.100141834255e-06\\
0.000212	1.100377584463e-06\\
0.000213	1.100614124558e-06\\
0.000214	1.100851636971e-06\\
0.000215	1.101089456485e-06\\
0.000216	1.101326828735e-06\\
0.000217	1.101563612354e-06\\
0.000218	1.101799959844e-06\\
0.000219	1.102036244142e-06\\
0.00022	1.102272943826e-06\\
0.000221	1.102510517518e-06\\
0.000222	1.102749230396e-06\\
0.000223	1.102989375833e-06\\
0.000224	1.103231031059e-06\\
0.000225	1.103474204049e-06\\
0.000226	1.103718786024e-06\\
0.000227	1.103964664279e-06\\
0.000228	1.104211774802e-06\\
0.000229	1.104460085812e-06\\
0.00023	1.104709614367e-06\\
0.000231	1.104960420764e-06\\
0.000232	1.105212581068e-06\\
0.000233	1.105466096692e-06\\
0.000234	1.105721217462e-06\\
0.000235	1.105978287088e-06\\
0.000236	1.106237644341e-06\\
0.000237	1.106499661255e-06\\
0.000238	1.106764587738e-06\\
0.000239	1.107032510541e-06\\
0.00024	1.107303281628e-06\\
0.000241	1.107576534983e-06\\
0.000242	1.107851652904e-06\\
0.000243	1.108128350375e-06\\
0.000244	1.108406380426e-06\\
0.000245	1.108685609659e-06\\
0.000246	1.108966127791e-06\\
0.000247	1.109248210291e-06\\
0.000248	1.109532139439e-06\\
0.000249	1.109818121012e-06\\
0.00025	1.110106144496e-06\\
0.000251	1.110395977135e-06\\
0.000252	1.110687041424e-06\\
0.000253	1.110978431218e-06\\
0.000254	1.111270124717e-06\\
0.000255	1.111561473416e-06\\
0.000256	1.111851864325e-06\\
0.000257	1.112141254222e-06\\
0.000258	1.112429783283e-06\\
0.000259	1.112717644609e-06\\
0.00026	1.113004989133e-06\\
0.000261	1.113291859598e-06\\
0.000262	1.113578087162e-06\\
0.000263	1.113863565345e-06\\
0.000264	1.114148046846e-06\\
0.000265	1.11443128797e-06\\
0.000266	1.114713020513e-06\\
0.000267	1.114993041182e-06\\
0.000268	1.115271242595e-06\\
0.000269	1.115547585195e-06\\
0.00027	1.1158220962e-06\\
0.000271	1.116094857435e-06\\
0.000272	1.116366008219e-06\\
0.000273	1.116635572327e-06\\
0.000274	1.116903885912e-06\\
0.000275	1.117171372332e-06\\
0.000276	1.11743841654e-06\\
0.000277	1.117705336888e-06\\
0.000278	1.117972251599e-06\\
0.000279	1.118239043073e-06\\
0.00028	1.118505359731e-06\\
0.000281	1.118770741957e-06\\
0.000282	1.119034628379e-06\\
0.000283	1.11929696927e-06\\
0.000284	1.119557902348e-06\\
0.000285	1.119817738846e-06\\
0.000286	1.120076983156e-06\\
0.000287	1.120336236525e-06\\
0.000288	1.120596005608e-06\\
0.000289	1.120856636031e-06\\
0.00029	1.121118188285e-06\\
0.000291	1.121380482631e-06\\
0.000292	1.121643024351e-06\\
0.000293	1.121905062835e-06\\
0.000294	1.122166841426e-06\\
0.000295	1.122428080689e-06\\
0.000296	1.122688644952e-06\\
0.000297	1.122948944263e-06\\
0.000298	1.123209518255e-06\\
0.000299	1.123470879904e-06\\
0.0003	1.123733433699e-06\\
0.000301	1.123997404643e-06\\
0.000302	1.124262782988e-06\\
0.000303	1.124529569572e-06\\
0.000304	1.124797597806e-06\\
0.000305	1.125066695818e-06\\
0.000306	1.125336646088e-06\\
0.000307	1.125607291029e-06\\
0.000308	1.125878553576e-06\\
0.000309	1.126150394362e-06\\
0.00031	1.126422808214e-06\\
0.000311	1.126695810513e-06\\
0.000312	1.126969650503e-06\\
0.000313	1.127243816757e-06\\
0.000314	1.127518698885e-06\\
0.000315	1.127794533363e-06\\
0.000316	1.128071446058e-06\\
0.000317	1.128349469022e-06\\
0.000318	1.128628496706e-06\\
0.000319	1.128908179044e-06\\
0.00032	1.129187964043e-06\\
0.000321	1.129467265934e-06\\
0.000322	1.129745453691e-06\\
0.000323	1.130022451822e-06\\
0.000324	1.130298350617e-06\\
0.000325	1.130573421313e-06\\
0.000326	1.130848208484e-06\\
0.000327	1.13112297941e-06\\
0.000328	1.131398225865e-06\\
0.000329	1.131674139264e-06\\
0.00033	1.131950658452e-06\\
0.000331	1.13222750275e-06\\
0.000332	1.132504170432e-06\\
0.000333	1.132779979799e-06\\
0.000334	1.133055230662e-06\\
0.000335	1.133329719953e-06\\
0.000336	1.133603503292e-06\\
0.000337	1.133877036429e-06\\
0.000338	1.134150838933e-06\\
0.000339	1.134425345652e-06\\
0.00034	1.13470087407e-06\\
0.000341	1.134977534098e-06\\
0.000342	1.135255223268e-06\\
0.000343	1.135533877362e-06\\
0.000344	1.13581328973e-06\\
0.000345	1.136093264903e-06\\
0.000346	1.136373614146e-06\\
0.000347	1.136654221148e-06\\
0.000348	1.13693503133e-06\\
0.000349	1.13721603772e-06\\
0.00035	1.137497265265e-06\\
0.000351	1.137778762631e-06\\
0.000352	1.138060391541e-06\\
0.000353	1.138342416352e-06\\
0.000354	1.138625056477e-06\\
0.000355	1.138908511966e-06\\
0.000356	1.139192971915e-06\\
0.000357	1.139478436774e-06\\
0.000358	1.139764812888e-06\\
0.000359	1.140051739231e-06\\
0.00036	1.140338708941e-06\\
0.000361	1.140625282976e-06\\
0.000362	1.140911124024e-06\\
0.000363	1.141196156391e-06\\
0.000364	1.141480663067e-06\\
0.000365	1.14176499637e-06\\
0.000366	1.142049614125e-06\\
0.000367	1.142334967004e-06\\
0.000368	1.14262133684e-06\\
0.000369	1.142908804218e-06\\
0.00037	1.143197204458e-06\\
0.000371	1.143486151643e-06\\
0.000372	1.143775114429e-06\\
0.000373	1.144063361834e-06\\
0.000374	1.144351604912e-06\\
0.000375	1.144639556102e-06\\
0.000376	1.144927309235e-06\\
0.000377	1.145215314112e-06\\
0.000378	1.14550404967e-06\\
0.000379	1.145793877017e-06\\
0.00038	1.146085012949e-06\\
0.000381	1.146377438524e-06\\
0.000382	1.146671071049e-06\\
0.000383	1.146965828731e-06\\
0.000384	1.147261535468e-06\\
0.000385	1.147558074153e-06\\
0.000386	1.14785531936e-06\\
0.000387	1.148153255437e-06\\
0.000388	1.148451933316e-06\\
0.000389	1.148751430321e-06\\
0.00039	1.149051849798e-06\\
0.000391	1.149353313801e-06\\
0.000392	1.149655802568e-06\\
0.000393	1.149959520391e-06\\
0.000394	1.150264829436e-06\\
0.000395	1.150571872616e-06\\
0.000396	1.150880750154e-06\\
0.000397	1.15119142794e-06\\
0.000398	1.151503666098e-06\\
0.000399	1.151817060655e-06\\
0.0004	1.15213117209e-06\\
0.000401	1.152445737058e-06\\
0.000402	1.152760436853e-06\\
0.000403	1.153075585691e-06\\
0.000404	1.153391541975e-06\\
0.000405	1.153708598728e-06\\
0.000406	1.154026998095e-06\\
0.000407	1.154346854788e-06\\
0.000408	1.154668057691e-06\\
0.000409	1.154990310884e-06\\
0.00041	1.155313164479e-06\\
0.000411	1.155636101855e-06\\
0.000412	1.155958644008e-06\\
0.000413	1.156280242926e-06\\
0.000414	1.156601756767e-06\\
0.000415	1.156923022099e-06\\
0.000416	1.15724410483e-06\\
0.000417	1.157565239511e-06\\
0.000418	1.157886572462e-06\\
0.000419	1.158208092149e-06\\
0.00042	1.158529655049e-06\\
0.000421	1.158850932907e-06\\
0.000422	1.159171595709e-06\\
0.000423	1.159491409636e-06\\
0.000424	1.1598101282e-06\\
0.000425	1.160127624705e-06\\
0.000426	1.160443807673e-06\\
0.000427	1.160758696265e-06\\
0.000428	1.161072362014e-06\\
0.000429	1.161384896658e-06\\
0.00043	1.161696416266e-06\\
0.000431	1.162007061654e-06\\
0.000432	1.162316830994e-06\\
0.000433	1.162625936986e-06\\
0.000434	1.162934642968e-06\\
0.000435	1.163242935168e-06\\
0.000436	1.163550682359e-06\\
0.000437	1.16385766378e-06\\
0.000438	1.164163508038e-06\\
0.000439	1.164467852276e-06\\
0.00044	1.164770498098e-06\\
0.000441	1.165071541035e-06\\
0.000442	1.16537107777e-06\\
0.000443	1.165669800102e-06\\
0.000444	1.165968341959e-06\\
0.000445	1.166267150266e-06\\
0.000446	1.16656650383e-06\\
0.000447	1.166866459831e-06\\
0.000448	1.167166811388e-06\\
0.000449	1.167467203536e-06\\
0.00045	1.167767232416e-06\\
0.000451	1.168066599416e-06\\
0.000452	1.168365178051e-06\\
0.000453	1.168662841432e-06\\
0.000454	1.168960844577e-06\\
0.000455	1.169259316361e-06\\
0.000456	1.169558556789e-06\\
0.000457	1.169858931232e-06\\
0.000458	1.170160656444e-06\\
0.000459	1.170463756582e-06\\
0.00046	1.170768110088e-06\\
0.000461	1.171073403282e-06\\
0.000462	1.171379376877e-06\\
0.000463	1.171685845029e-06\\
0.000464	1.171992646833e-06\\
0.000465	1.172299725038e-06\\
0.000466	1.172607040183e-06\\
0.000467	1.172914636956e-06\\
0.000468	1.173222583717e-06\\
0.000469	1.173530942868e-06\\
0.00047	1.173839785806e-06\\
0.000471	1.174149192639e-06\\
0.000472	1.174459094263e-06\\
0.000473	1.174769619943e-06\\
0.000474	1.175080844606e-06\\
0.000475	1.175392564148e-06\\
0.000476	1.17570446695e-06\\
0.000477	1.176016255576e-06\\
0.000478	1.176327475959e-06\\
0.000479	1.176637793809e-06\\
0.00048	1.176947075819e-06\\
0.000481	1.177255482557e-06\\
0.000482	1.177563147215e-06\\
0.000483	1.177870688099e-06\\
0.000484	1.178178604733e-06\\
0.000485	1.178487173959e-06\\
0.000486	1.178796747224e-06\\
0.000487	1.179106625882e-06\\
0.000488	1.179416724067e-06\\
0.000489	1.179726582605e-06\\
0.00049	1.180035828892e-06\\
0.000491	1.180344234021e-06\\
0.000492	1.180651790496e-06\\
0.000493	1.180958474139e-06\\
0.000494	1.181265506501e-06\\
0.000495	1.181572928667e-06\\
0.000496	1.181880968065e-06\\
0.000497	1.182189867201e-06\\
0.000498	1.182499690188e-06\\
0.000499	1.1828103458e-06\\
};
\addlegendentry{ultrasound-enhanced}

\addplot [color=mycolor2, line width=1.3pt]
  table[row sep=crcr]{%
0	1.0713812585e-06\\
1e-06	1.071148861012e-06\\
2e-06	1.070945397559e-06\\
3e-06	1.070764213858e-06\\
4e-06	1.070601207341e-06\\
5e-06	1.070453644079e-06\\
6e-06	1.070319577155e-06\\
7e-06	1.070197543837e-06\\
8e-06	1.070086398268e-06\\
9e-06	1.069985213421e-06\\
1e-05	1.069893220361e-06\\
1.1e-05	1.069809768654e-06\\
1.2e-05	1.069734299408e-06\\
1.3e-05	1.069666326191e-06\\
1.4e-05	1.069605421091e-06\\
1.5e-05	1.069551204267e-06\\
1.6e-05	1.069503335919e-06\\
1.7e-05	1.069461510008e-06\\
1.8e-05	1.069425449267e-06\\
1.9e-05	1.069394901168e-06\\
2e-05	1.069369634635e-06\\
2.1e-05	1.069349437328e-06\\
2.2e-05	1.069334113374e-06\\
2.3e-05	1.06932348146e-06\\
2.4e-05	1.069317373223e-06\\
2.5e-05	1.069315631864e-06\\
2.6e-05	1.069318110966e-06\\
2.7e-05	1.069324673463e-06\\
2.8e-05	1.069335190753e-06\\
2.9e-05	1.069349541915e-06\\
3e-05	1.069367613023e-06\\
3.1e-05	1.069389296548e-06\\
3.2e-05	1.069414490816e-06\\
3.3e-05	1.069443099536e-06\\
3.4e-05	1.069475031372e-06\\
3.5e-05	1.069510199569e-06\\
3.6e-05	1.069548521606e-06\\
3.7e-05	1.069589918888e-06\\
3.8e-05	1.069634316472e-06\\
3.9e-05	1.069681642813e-06\\
4e-05	1.069731829532e-06\\
4.1e-05	1.069784811215e-06\\
4.2e-05	1.069840525213e-06\\
4.3e-05	1.069898911478e-06\\
4.4e-05	1.069959912396e-06\\
4.5e-05	1.070023472642e-06\\
4.6e-05	1.070089539051e-06\\
4.7e-05	1.070158060484e-06\\
4.8e-05	1.070228987722e-06\\
4.9e-05	1.070302273353e-06\\
5e-05	1.07037787168e-06\\
5.1e-05	1.070455738624e-06\\
5.2e-05	1.070535831643e-06\\
5.3e-05	1.070618109651e-06\\
5.4e-05	1.070702532946e-06\\
5.5e-05	1.07078906314e-06\\
5.6e-05	1.070877663094e-06\\
5.7e-05	1.070968296863e-06\\
5.8e-05	1.071060929633e-06\\
5.9e-05	1.071155527672e-06\\
6e-05	1.071252058282e-06\\
6.1e-05	1.071350489749e-06\\
6.2e-05	1.071450791302e-06\\
6.3e-05	1.07155293307e-06\\
6.4e-05	1.071656886046e-06\\
6.5e-05	1.071762622046e-06\\
6.6e-05	1.071870113679e-06\\
6.7e-05	1.071979334312e-06\\
6.8e-05	1.072090258041e-06\\
6.9e-05	1.07220285966e-06\\
7e-05	1.072317114632e-06\\
7.1e-05	1.072432999068e-06\\
7.2e-05	1.072550489697e-06\\
7.3e-05	1.072669563846e-06\\
7.4e-05	1.072790199413e-06\\
7.5e-05	1.072912374854e-06\\
7.6e-05	1.073036069152e-06\\
7.7e-05	1.073161261808e-06\\
7.8e-05	1.073287932814e-06\\
7.9e-05	1.073416062643e-06\\
8e-05	1.073545632227e-06\\
8.1e-05	1.073676622944e-06\\
8.2e-05	1.0738090166e-06\\
8.3e-05	1.073942795418e-06\\
8.4e-05	1.074077942023e-06\\
8.5e-05	1.074214439426e-06\\
8.6e-05	1.074352271015e-06\\
8.7e-05	1.074491420543e-06\\
8.8e-05	1.074631872112e-06\\
8.9e-05	1.074773610167e-06\\
9e-05	1.074916619481e-06\\
9.1e-05	1.075060885149e-06\\
9.2e-05	1.075206392575e-06\\
9.3e-05	1.075353127464e-06\\
9.4e-05	1.075501075814e-06\\
9.5e-05	1.075650223903e-06\\
9.6e-05	1.075800558286e-06\\
9.7e-05	1.075952065784e-06\\
9.8e-05	1.076104733478e-06\\
9.9e-05	1.0762585487e-06\\
0.0001	1.076413499025e-06\\
0.000101	1.076569572267e-06\\
0.000102	1.076726756472e-06\\
0.000103	1.076885039908e-06\\
0.000104	1.077044411065e-06\\
0.000105	1.077204858641e-06\\
0.000106	1.077366371546e-06\\
0.000107	1.077528938887e-06\\
0.000108	1.07769254997e-06\\
0.000109	1.07785719429e-06\\
0.00011	1.07802286153e-06\\
0.000111	1.078189541552e-06\\
0.000112	1.078357224396e-06\\
0.000113	1.078525900274e-06\\
0.000114	1.078695559566e-06\\
0.000115	1.078866192814e-06\\
0.000116	1.079037790723e-06\\
0.000117	1.079210344149e-06\\
0.000118	1.079383844104e-06\\
0.000119	1.079558281747e-06\\
0.00012	1.079733648381e-06\\
0.000121	1.079909935451e-06\\
0.000122	1.080087134539e-06\\
0.000123	1.080265237364e-06\\
0.000124	1.080444235773e-06\\
0.000125	1.080624121746e-06\\
0.000126	1.080804887384e-06\\
0.000127	1.080986524915e-06\\
0.000128	1.081169026684e-06\\
0.000129	1.081352385155e-06\\
0.00013	1.081536592906e-06\\
0.000131	1.081721642629e-06\\
0.000132	1.081907527122e-06\\
0.000133	1.082094239294e-06\\
0.000134	1.082281772157e-06\\
0.000135	1.082470118827e-06\\
0.000136	1.082659272521e-06\\
0.000137	1.082849226552e-06\\
0.000138	1.083039974333e-06\\
0.000139	1.083231509368e-06\\
0.00014	1.083423825256e-06\\
0.000141	1.083616915685e-06\\
0.000142	1.083810774433e-06\\
0.000143	1.084005395364e-06\\
0.000144	1.084200772428e-06\\
0.000145	1.084396899657e-06\\
0.000146	1.084593771166e-06\\
0.000147	1.08479138115e-06\\
0.000148	1.084989723883e-06\\
0.000149	1.085188793716e-06\\
0.00015	1.085388585073e-06\\
0.000151	1.085589092457e-06\\
0.000152	1.085790310439e-06\\
0.000153	1.085992233665e-06\\
0.000154	1.086194856847e-06\\
0.000155	1.086398174771e-06\\
0.000156	1.086602182284e-06\\
0.000157	1.086806874305e-06\\
0.000158	1.087012245815e-06\\
0.000159	1.087218291858e-06\\
0.00016	1.087425007541e-06\\
0.000161	1.087632388035e-06\\
0.000162	1.087840428567e-06\\
0.000163	1.088049124427e-06\\
0.000164	1.088258470962e-06\\
0.000165	1.088468463573e-06\\
0.000166	1.088679097723e-06\\
0.000167	1.088890368924e-06\\
0.000168	1.089102272747e-06\\
0.000169	1.089314804814e-06\\
0.00017	1.089527960798e-06\\
0.000171	1.089741736427e-06\\
0.000172	1.089956127477e-06\\
0.000173	1.090171129773e-06\\
0.000174	1.090386739191e-06\\
0.000175	1.090602951654e-06\\
0.000176	1.090819763131e-06\\
0.000177	1.09103716964e-06\\
0.000178	1.091255167242e-06\\
0.000179	1.091473752045e-06\\
0.00018	1.0916929202e-06\\
0.000181	1.091912667901e-06\\
0.000182	1.092132991387e-06\\
0.000183	1.092353886936e-06\\
0.000184	1.092575350869e-06\\
0.000185	1.092797379549e-06\\
0.000186	1.093019969376e-06\\
0.000187	1.093243116791e-06\\
0.000188	1.093466818275e-06\\
0.000189	1.093691070346e-06\\
0.00019	1.093915869558e-06\\
0.000191	1.094141212506e-06\\
0.000192	1.094367095818e-06\\
0.000193	1.094593516159e-06\\
0.000194	1.094820470229e-06\\
0.000195	1.095047954764e-06\\
0.000196	1.095275966534e-06\\
0.000197	1.095504502341e-06\\
0.000198	1.095733559022e-06\\
0.000199	1.095963133446e-06\\
0.0002	1.096193222515e-06\\
0.000201	1.096423823163e-06\\
0.000202	1.096654932353e-06\\
0.000203	1.096886547082e-06\\
0.000204	1.097118664376e-06\\
0.000205	1.09735128129e-06\\
0.000206	1.09758439491e-06\\
0.000207	1.097818002351e-06\\
0.000208	1.098052100756e-06\\
0.000209	1.098286687297e-06\\
0.00021	1.098521759173e-06\\
0.000211	1.098757313612e-06\\
0.000212	1.098993347867e-06\\
0.000213	1.09922985922e-06\\
0.000214	1.099466844978e-06\\
0.000215	1.099704302474e-06\\
0.000216	1.099942229068e-06\\
0.000217	1.100180622142e-06\\
0.000218	1.100419479108e-06\\
0.000219	1.100658797397e-06\\
0.00022	1.100898574469e-06\\
0.000221	1.101138807806e-06\\
0.000222	1.101379494912e-06\\
0.000223	1.101620633318e-06\\
0.000224	1.101862220574e-06\\
0.000225	1.102104254255e-06\\
0.000226	1.102346731959e-06\\
0.000227	1.102589651304e-06\\
0.000228	1.102833009931e-06\\
0.000229	1.103076805503e-06\\
0.00023	1.103321035703e-06\\
0.000231	1.103565698236e-06\\
0.000232	1.103810790827e-06\\
0.000233	1.104056311221e-06\\
0.000234	1.104302257184e-06\\
0.000235	1.104548626503e-06\\
0.000236	1.104795416982e-06\\
0.000237	1.105042626446e-06\\
0.000238	1.105290252739e-06\\
0.000239	1.105538293724e-06\\
0.00024	1.105786747282e-06\\
0.000241	1.106035611313e-06\\
0.000242	1.106284883736e-06\\
0.000243	1.106534562487e-06\\
0.000244	1.106784645518e-06\\
0.000245	1.107035130803e-06\\
0.000246	1.107286016329e-06\\
0.000247	1.107537300102e-06\\
0.000248	1.107788980146e-06\\
0.000249	1.1080410545e-06\\
0.00025	1.108293521219e-06\\
0.000251	1.108546378377e-06\\
0.000252	1.108799624061e-06\\
0.000253	1.109053256376e-06\\
0.000254	1.109307273442e-06\\
0.000255	1.109561673395e-06\\
0.000256	1.109816454385e-06\\
0.000257	1.110071614579e-06\\
0.000258	1.110327152158e-06\\
0.000259	1.110583065318e-06\\
0.00026	1.110839352269e-06\\
0.000261	1.111096011238e-06\\
0.000262	1.111353040462e-06\\
0.000263	1.111610438197e-06\\
0.000264	1.111868202709e-06\\
0.000265	1.11212633228e-06\\
0.000266	1.112384825205e-06\\
0.000267	1.112643679793e-06\\
0.000268	1.112902894366e-06\\
0.000269	1.113162467259e-06\\
0.00027	1.113422396819e-06\\
0.000271	1.11368268141e-06\\
0.000272	1.113943319404e-06\\
0.000273	1.114204309188e-06\\
0.000274	1.114465649161e-06\\
0.000275	1.114727337735e-06\\
0.000276	1.114989373334e-06\\
0.000277	1.115251754392e-06\\
0.000278	1.115514479359e-06\\
0.000279	1.115777546693e-06\\
0.00028	1.116040954867e-06\\
0.000281	1.116304702362e-06\\
0.000282	1.116568787673e-06\\
0.000283	1.116833209305e-06\\
0.000284	1.117097965776e-06\\
0.000285	1.117363055614e-06\\
0.000286	1.117628477357e-06\\
0.000287	1.117894229554e-06\\
0.000288	1.118160310767e-06\\
0.000289	1.118426719567e-06\\
0.00029	1.118693454535e-06\\
0.000291	1.118960514262e-06\\
0.000292	1.119227897352e-06\\
0.000293	1.119495602417e-06\\
0.000294	1.119763628079e-06\\
0.000295	1.120031972971e-06\\
0.000296	1.120300635736e-06\\
0.000297	1.120569615024e-06\\
0.000298	1.120838909499e-06\\
0.000299	1.121108517832e-06\\
0.0003	1.121378438702e-06\\
0.000301	1.121648670802e-06\\
0.000302	1.12191921283e-06\\
0.000303	1.122190063494e-06\\
0.000304	1.122461221514e-06\\
0.000305	1.122732685614e-06\\
0.000306	1.123004454533e-06\\
0.000307	1.123276527013e-06\\
0.000308	1.123548901808e-06\\
0.000309	1.12382157768e-06\\
0.00031	1.1240945534e-06\\
0.000311	1.124367827746e-06\\
0.000312	1.124641399507e-06\\
0.000313	1.124915267477e-06\\
0.000314	1.12518943046e-06\\
0.000315	1.12546388727e-06\\
0.000316	1.125738636725e-06\\
0.000317	1.126013677655e-06\\
0.000318	1.126289008895e-06\\
0.000319	1.126564629289e-06\\
0.00032	1.126840537688e-06\\
0.000321	1.127116732954e-06\\
0.000322	1.127393213951e-06\\
0.000323	1.127669979556e-06\\
0.000324	1.127947028649e-06\\
0.000325	1.128224360121e-06\\
0.000326	1.128501972868e-06\\
0.000327	1.128779865795e-06\\
0.000328	1.129058037812e-06\\
0.000329	1.129336487838e-06\\
0.00033	1.129615214799e-06\\
0.000331	1.129894217627e-06\\
0.000332	1.130173495261e-06\\
0.000333	1.130453046648e-06\\
0.000334	1.130732870741e-06\\
0.000335	1.1310129665e-06\\
0.000336	1.131293332891e-06\\
0.000337	1.131573968887e-06\\
0.000338	1.131854873469e-06\\
0.000339	1.132136045622e-06\\
0.00034	1.132417484338e-06\\
0.000341	1.132699188618e-06\\
0.000342	1.132981157467e-06\\
0.000343	1.133263389895e-06\\
0.000344	1.133545884922e-06\\
0.000345	1.13382864157e-06\\
0.000346	1.134111658871e-06\\
0.000347	1.13439493586e-06\\
0.000348	1.13467847158e-06\\
0.000349	1.134962265078e-06\\
0.00035	1.135246315409e-06\\
0.000351	1.135530621633e-06\\
0.000352	1.135815182815e-06\\
0.000353	1.136099998026e-06\\
0.000354	1.136385066344e-06\\
0.000355	1.136670386852e-06\\
0.000356	1.136955958637e-06\\
0.000357	1.137241780794e-06\\
0.000358	1.137527852422e-06\\
0.000359	1.137814172625e-06\\
0.00036	1.138100740515e-06\\
0.000361	1.138387555205e-06\\
0.000362	1.138674615818e-06\\
0.000363	1.13896192148e-06\\
0.000364	1.139249471321e-06\\
0.000365	1.139537264478e-06\\
0.000366	1.139825300093e-06\\
0.000367	1.140113577312e-06\\
0.000368	1.140402095288e-06\\
0.000369	1.140690853177e-06\\
0.00037	1.14097985014e-06\\
0.000371	1.141269085345e-06\\
0.000372	1.141558557962e-06\\
0.000373	1.141848267169e-06\\
0.000374	1.142138212146e-06\\
0.000375	1.142428392079e-06\\
0.000376	1.142718806158e-06\\
0.000377	1.14300945358e-06\\
0.000378	1.143300333544e-06\\
0.000379	1.143591445254e-06\\
0.00038	1.143882787919e-06\\
0.000381	1.144174360754e-06\\
0.000382	1.144466162975e-06\\
0.000383	1.144758193807e-06\\
0.000384	1.145050452475e-06\\
0.000385	1.145342938211e-06\\
0.000386	1.14563565025e-06\\
0.000387	1.145928587834e-06\\
0.000388	1.146221750205e-06\\
0.000389	1.146515136612e-06\\
0.00039	1.146808746309e-06\\
0.000391	1.147102578551e-06\\
0.000392	1.147396632601e-06\\
0.000393	1.147690907723e-06\\
0.000394	1.147985403186e-06\\
0.000395	1.148280118263e-06\\
0.000396	1.148575052232e-06\\
0.000397	1.148870204375e-06\\
0.000398	1.149165573975e-06\\
0.000399	1.149461160323e-06\\
0.0004	1.149756962711e-06\\
0.000401	1.150052980436e-06\\
0.000402	1.150349212799e-06\\
0.000403	1.150645659104e-06\\
0.000404	1.15094231866e-06\\
0.000405	1.151239190778e-06\\
0.000406	1.151536274774e-06\\
0.000407	1.151833569967e-06\\
0.000408	1.152131075681e-06\\
0.000409	1.152428791242e-06\\
0.00041	1.15272671598e-06\\
0.000411	1.153024849229e-06\\
0.000412	1.153323190327e-06\\
0.000413	1.153621738613e-06\\
0.000414	1.153920493434e-06\\
0.000415	1.154219454135e-06\\
0.000416	1.154518620069e-06\\
0.000417	1.15481799059e-06\\
0.000418	1.155117565057e-06\\
0.000419	1.15541734283e-06\\
0.00042	1.155717323274e-06\\
0.000421	1.156017505758e-06\\
0.000422	1.156317889652e-06\\
0.000423	1.156618474331e-06\\
0.000424	1.156919259174e-06\\
0.000425	1.15722024356e-06\\
0.000426	1.157521426874e-06\\
0.000427	1.157822808504e-06\\
0.000428	1.15812438784e-06\\
0.000429	1.158426164276e-06\\
0.00043	1.158728137208e-06\\
0.000431	1.159030306036e-06\\
0.000432	1.159332670162e-06\\
0.000433	1.159635228994e-06\\
0.000434	1.159937981939e-06\\
0.000435	1.16024092841e-06\\
0.000436	1.160544067821e-06\\
0.000437	1.160847399591e-06\\
0.000438	1.161150923138e-06\\
0.000439	1.161454637889e-06\\
0.00044	1.161758543267e-06\\
0.000441	1.162062638704e-06\\
0.000442	1.162366923631e-06\\
0.000443	1.162671397483e-06\\
0.000444	1.162976059698e-06\\
0.000445	1.163280909717e-06\\
0.000446	1.163585946982e-06\\
0.000447	1.163891170939e-06\\
0.000448	1.164196581038e-06\\
0.000449	1.16450217673e-06\\
0.00045	1.164807957469e-06\\
0.000451	1.165113922711e-06\\
0.000452	1.165420071917e-06\\
0.000453	1.165726404547e-06\\
0.000454	1.166032920068e-06\\
0.000455	1.166339617945e-06\\
0.000456	1.166646497649e-06\\
0.000457	1.166953558652e-06\\
0.000458	1.16726080043e-06\\
0.000459	1.167568222458e-06\\
0.00046	1.167875824218e-06\\
0.000461	1.168183605192e-06\\
0.000462	1.168491564864e-06\\
0.000463	1.168799702721e-06\\
0.000464	1.169108018255e-06\\
0.000465	1.169416510955e-06\\
0.000466	1.169725180318e-06\\
0.000467	1.17003402584e-06\\
0.000468	1.17034304702e-06\\
0.000469	1.17065224336e-06\\
0.00047	1.170961614364e-06\\
0.000471	1.171271159538e-06\\
0.000472	1.171580878391e-06\\
0.000473	1.171890770433e-06\\
0.000474	1.172200835178e-06\\
0.000475	1.17251107214e-06\\
0.000476	1.172821480839e-06\\
0.000477	1.173132060792e-06\\
0.000478	1.173442811523e-06\\
0.000479	1.173753732556e-06\\
0.00048	1.174064823417e-06\\
0.000481	1.174376083635e-06\\
0.000482	1.17468751274e-06\\
0.000483	1.174999110265e-06\\
0.000484	1.175310875746e-06\\
0.000485	1.175622808719e-06\\
0.000486	1.175934908724e-06\\
0.000487	1.176247175302e-06\\
0.000488	1.176559607996e-06\\
0.000489	1.176872206351e-06\\
0.00049	1.177184969916e-06\\
0.000491	1.177497898239e-06\\
0.000492	1.177810990872e-06\\
0.000493	1.178124247369e-06\\
0.000494	1.178437667284e-06\\
0.000495	1.178751250176e-06\\
0.000496	1.179064995604e-06\\
0.000497	1.179378903129e-06\\
0.000498	1.179692972314e-06\\
0.000499	1.180007202726e-06\\
};
\addlegendentry{without ultrasound}

\end{axis}
\end{tikzpicture}%

==> IMG/plotmass7_2curves.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[font=\large]

\begin{axis}[%
width=4.504in,
height=3.174in,
at={(0.87in,0.752in)},
scale only axis,
xmin=0,
xmax=0.000505,
xlabel style={font=\color{white!15!black}},
xlabel={\Large time \,\rm [s]},
xtick={0, 0.0002, 0.0004},
ymin=1.92028745758509e-07,
ymax=3.82738087350269e-07,
ylabel style={font=\color{white!15!black}},
ylabel={\Large mass [kg]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Large Focal region $0.02\,{\rm m} \leq x_2 \leq 0.05\, \rm m$},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
0	2.115477792166e-07\\
1e-06	2.115475980825e-07\\
2e-06	2.115476045397e-07\\
3e-06	2.11547609772e-07\\
4e-06	2.115476149921e-07\\
5e-06	2.115476158408e-07\\
6e-06	2.115472695742e-07\\
7e-06	2.115470013011e-07\\
8e-06	2.115474582535e-07\\
9e-06	2.115467722165e-07\\
1e-05	2.115363575051e-07\\
1.1e-05	2.114932913737e-07\\
1.2e-05	2.113778830785e-07\\
1.3e-05	2.111418714371e-07\\
1.4e-05	2.107468088347e-07\\
1.5e-05	2.101783000418e-07\\
1.6e-05	2.094540099318e-07\\
1.7e-05	2.086195131252e-07\\
1.8e-05	2.077347702234e-07\\
1.9e-05	2.068501647251e-07\\
2e-05	2.059767908758e-07\\
2.1e-05	2.050714624929e-07\\
2.2e-05	2.040574422961e-07\\
2.3e-05	2.028747819721e-07\\
2.4e-05	2.015217808586e-07\\
2.5e-05	2.000597975791e-07\\
2.6e-05	1.986006911817e-07\\
2.7e-05	1.973099099371e-07\\
2.8e-05	1.963833394037e-07\\
2.9e-05	1.95920174866e-07\\
3e-05	1.957904322526e-07\\
3.1e-05	1.957023116312e-07\\
3.2e-05	1.954305007179e-07\\
3.3e-05	1.949605721604e-07\\
3.4e-05	1.944418892308e-07\\
3.5e-05	1.940632692729e-07\\
3.6e-05	1.939684300591e-07\\
3.7e-05	1.94299475518e-07\\
3.8e-05	1.953072158267e-07\\
3.9e-05	1.97221261311e-07\\
4e-05	1.998911216578e-07\\
4.1e-05	2.027307332314e-07\\
4.2e-05	2.051315368543e-07\\
4.3e-05	2.068315264644e-07\\
4.4e-05	2.079101324917e-07\\
4.5e-05	2.085946128293e-07\\
4.6e-05	2.091171980261e-07\\
4.7e-05	2.096650467757e-07\\
4.8e-05	2.103756349122e-07\\
4.9e-05	2.11329676556e-07\\
5e-05	2.125237363885e-07\\
5.1e-05	2.138413166171e-07\\
5.2e-05	2.150656686456e-07\\
5.3e-05	2.159637783326e-07\\
5.4e-05	2.164046378957e-07\\
5.5e-05	2.164267232977e-07\\
5.6e-05	2.162144617774e-07\\
5.7e-05	2.160201777966e-07\\
5.8e-05	2.160758647626e-07\\
5.9e-05	2.165011430113e-07\\
6e-05	2.172361486339e-07\\
6.1e-05	2.180691304453e-07\\
6.2e-05	2.187646106392e-07\\
6.3e-05	2.192025588795e-07\\
6.4e-05	2.194178296509e-07\\
6.5e-05	2.195281122239e-07\\
6.6e-05	2.196706423261e-07\\
6.7e-05	2.201211989587e-07\\
6.8e-05	2.213843249476e-07\\
6.9e-05	2.237436339649e-07\\
7e-05	2.266800008029e-07\\
7.1e-05	2.291535150302e-07\\
7.2e-05	2.304797047646e-07\\
7.3e-05	2.306923174737e-07\\
7.4e-05	2.302267048495e-07\\
7.5e-05	2.295289717892e-07\\
7.6e-05	2.288936458694e-07\\
7.7e-05	2.285338872967e-07\\
7.8e-05	2.28771591367e-07\\
7.9e-05	2.299463431974e-07\\
8e-05	2.319656741158e-07\\
8.1e-05	2.341456444815e-07\\
8.2e-05	2.356834411403e-07\\
8.3e-05	2.361919458003e-07\\
8.4e-05	2.357767914341e-07\\
8.5e-05	2.347967534489e-07\\
8.6e-05	2.336338111246e-07\\
8.7e-05	2.325901059137e-07\\
8.8e-05	2.318741209864e-07\\
8.9e-05	2.316019360418e-07\\
9e-05	2.317773498645e-07\\
9.1e-05	2.322713980934e-07\\
9.2e-05	2.328465421513e-07\\
9.3e-05	2.332489321581e-07\\
9.4e-05	2.333280494797e-07\\
9.5e-05	2.331015098451e-07\\
9.6e-05	2.327288983143e-07\\
9.7e-05	2.324329605995e-07\\
9.8e-05	2.324112203711e-07\\
9.9e-05	2.327432496869e-07\\
0.0001	2.333273120488e-07\\
0.000101	2.33921590216e-07\\
0.000102	2.342894600589e-07\\
0.000103	2.343445781194e-07\\
0.000104	2.341771040402e-07\\
0.000105	2.33956923838e-07\\
0.000106	2.338579254037e-07\\
0.000107	2.342048540049e-07\\
0.000108	2.355772550416e-07\\
0.000109	2.382657628079e-07\\
0.00011	2.415936620155e-07\\
0.000111	2.442887586078e-07\\
0.000112	2.45546138879e-07\\
0.000113	2.454435536347e-07\\
0.000114	2.445346794066e-07\\
0.000115	2.433673354465e-07\\
0.000116	2.422901251542e-07\\
0.000117	2.415430841006e-07\\
0.000118	2.414855084621e-07\\
0.000119	2.424894776544e-07\\
0.00012	2.444205018671e-07\\
0.000121	2.46466914319e-07\\
0.000122	2.477001373664e-07\\
0.000123	2.476888795048e-07\\
0.000124	2.465706577621e-07\\
0.000125	2.447629975854e-07\\
0.000126	2.426995620544e-07\\
0.000127	2.407203820232e-07\\
0.000128	2.390633354141e-07\\
0.000129	2.378685581306e-07\\
0.00013	2.371565597695e-07\\
0.000131	2.368053523251e-07\\
0.000132	2.365780413713e-07\\
0.000133	2.362266115916e-07\\
0.000134	2.356238081431e-07\\
0.000135	2.348288101825e-07\\
0.000136	2.340483864649e-07\\
0.000137	2.335410005749e-07\\
0.000138	2.335142573886e-07\\
0.000139	2.340248537638e-07\\
0.00014	2.349243001722e-07\\
0.000141	2.359293741602e-07\\
0.000142	2.367973537997e-07\\
0.000143	2.374747686124e-07\\
0.000144	2.380976395626e-07\\
0.000145	2.388651196094e-07\\
0.000146	2.399740284297e-07\\
0.000147	2.418182947426e-07\\
0.000148	2.450483836257e-07\\
0.000149	2.498376666008e-07\\
0.00015	2.551793832434e-07\\
0.000151	2.595385713156e-07\\
0.000152	2.621116521937e-07\\
0.000153	2.631329604317e-07\\
0.000154	2.63292967612e-07\\
0.000155	2.632077067046e-07\\
0.000156	2.632523391704e-07\\
0.000157	2.637131821265e-07\\
0.000158	2.650375406295e-07\\
0.000159	2.676214140336e-07\\
0.00016	2.711875153786e-07\\
0.000161	2.747128649755e-07\\
0.000162	2.771747639494e-07\\
0.000163	2.781990703878e-07\\
0.000164	2.780331238724e-07\\
0.000165	2.771776069844e-07\\
0.000166	2.761076210693e-07\\
0.000167	2.751764466277e-07\\
0.000168	2.746163953891e-07\\
0.000169	2.745408507662e-07\\
0.00017	2.749200257946e-07\\
0.000171	2.755674980737e-07\\
0.000172	2.761895380998e-07\\
0.000173	2.765091163919e-07\\
0.000174	2.763976186059e-07\\
0.000175	2.759205686996e-07\\
0.000176	2.752793970072e-07\\
0.000177	2.747089945651e-07\\
0.000178	2.743754550761e-07\\
0.000179	2.742821454373e-07\\
0.00018	2.742384487908e-07\\
0.000181	2.739579349809e-07\\
0.000182	2.73238490926e-07\\
0.000183	2.720839069998e-07\\
0.000184	2.706692124314e-07\\
0.000185	2.692071250896e-07\\
0.000186	2.679217348509e-07\\
0.000187	2.67256421426e-07\\
0.000188	2.677959866586e-07\\
0.000189	2.695010095977e-07\\
0.00019	2.713069432433e-07\\
0.000191	2.719637737758e-07\\
0.000192	2.71039760624e-07\\
0.000193	2.689416537491e-07\\
0.000194	2.663501305627e-07\\
0.000195	2.638155693835e-07\\
0.000196	2.61678368986e-07\\
0.000197	2.602730590035e-07\\
0.000198	2.60059431215e-07\\
0.000199	2.612154007106e-07\\
0.0002	2.631534077964e-07\\
0.000201	2.648173904845e-07\\
0.000202	2.654706903022e-07\\
0.000203	2.650471594576e-07\\
0.000204	2.639265837506e-07\\
0.000205	2.625888909138e-07\\
0.000206	2.614252952445e-07\\
0.000207	2.607015282459e-07\\
0.000208	2.605722504421e-07\\
0.000209	2.610746780029e-07\\
0.00021	2.621037129674e-07\\
0.000211	2.634172614777e-07\\
0.000212	2.647167838267e-07\\
0.000213	2.657832898522e-07\\
0.000214	2.665758437833e-07\\
0.000215	2.672229982707e-07\\
0.000216	2.679362075954e-07\\
0.000217	2.689128731987e-07\\
0.000218	2.702458247464e-07\\
0.000219	2.718451472203e-07\\
0.00022	2.734461299811e-07\\
0.000221	2.747473624004e-07\\
0.000222	2.755935535009e-07\\
0.000223	2.760599245477e-07\\
0.000224	2.763724046554e-07\\
0.000225	2.767700250295e-07\\
0.000226	2.775900464542e-07\\
0.000227	2.795221833328e-07\\
0.000228	2.83177496881e-07\\
0.000229	2.880247873719e-07\\
0.00023	2.92408688371e-07\\
0.000231	2.949530345632e-07\\
0.000232	2.954897451526e-07\\
0.000233	2.947017195189e-07\\
0.000234	2.934042720766e-07\\
0.000235	2.921758044983e-07\\
0.000236	2.913723305874e-07\\
0.000237	2.914335085824e-07\\
0.000238	2.929266897984e-07\\
0.000239	2.95893939338e-07\\
0.00024	2.993736323429e-07\\
0.000241	3.020202933376e-07\\
0.000242	3.03090816661e-07\\
0.000243	3.026872500322e-07\\
0.000244	3.013553864241e-07\\
0.000245	2.996688397793e-07\\
0.000246	2.98058585424e-07\\
0.000247	2.968104294045e-07\\
0.000248	2.960886503851e-07\\
0.000249	2.95918805801e-07\\
0.00025	2.961557839441e-07\\
0.000251	2.965053892657e-07\\
0.000252	2.966420741434e-07\\
0.000253	2.963711845868e-07\\
0.000254	2.957177195444e-07\\
0.000255	2.94884736782e-07\\
0.000256	2.941397478485e-07\\
0.000257	2.937083636918e-07\\
0.000258	2.936857436543e-07\\
0.000259	2.939670641843e-07\\
0.00026	2.942707282845e-07\\
0.000261	2.942924657438e-07\\
0.000262	2.938948413367e-07\\
0.000263	2.931849444005e-07\\
0.000264	2.924211268519e-07\\
0.000265	2.918675982488e-07\\
0.000266	2.918873473667e-07\\
0.000267	2.931941808604e-07\\
0.000268	2.963787168011e-07\\
0.000269	3.008236574068e-07\\
0.00027	3.047865984886e-07\\
0.000271	3.068726945677e-07\\
0.000272	3.069500288599e-07\\
0.000273	3.057418694434e-07\\
0.000274	3.040842522044e-07\\
0.000275	3.025570073681e-07\\
0.000276	3.015110117365e-07\\
0.000277	3.013856375003e-07\\
0.000278	3.027349877902e-07\\
0.000279	3.055482545641e-07\\
0.00028	3.087932184992e-07\\
0.000281	3.110909496884e-07\\
0.000282	3.117184733574e-07\\
0.000283	3.108215680484e-07\\
0.000284	3.089824678278e-07\\
0.000285	3.067942114563e-07\\
0.000286	3.046955319431e-07\\
0.000287	3.02976561227e-07\\
0.000288	3.018047153365e-07\\
0.000289	3.012032522856e-07\\
0.00029	3.010146615254e-07\\
0.000291	3.009264168193e-07\\
0.000292	3.006047501062e-07\\
0.000293	2.998712761178e-07\\
0.000294	2.987885268352e-07\\
0.000295	2.976007510498e-07\\
0.000296	2.966046102512e-07\\
0.000297	2.960360299708e-07\\
0.000298	2.959797875071e-07\\
0.000299	2.963047736248e-07\\
0.0003	2.967037053362e-07\\
0.000301	2.968663322429e-07\\
0.000302	2.966737649203e-07\\
0.000303	2.962620407111e-07\\
0.000304	2.959100625412e-07\\
0.000305	2.958998637971e-07\\
0.000306	2.966520374726e-07\\
0.000307	2.989510818667e-07\\
0.000308	3.033094599288e-07\\
0.000309	3.088581425448e-07\\
0.00031	3.13693072186e-07\\
0.000311	3.165102822652e-07\\
0.000312	3.17363316635e-07\\
0.000313	3.170762799332e-07\\
0.000314	3.164909639396e-07\\
0.000315	3.161551859271e-07\\
0.000316	3.164158527657e-07\\
0.000317	3.177593826327e-07\\
0.000318	3.207211817826e-07\\
0.000319	3.250972636706e-07\\
0.00032	3.296362219067e-07\\
0.000321	3.329405410356e-07\\
0.000322	3.344463958843e-07\\
0.000323	3.344585406583e-07\\
0.000324	3.336286084726e-07\\
0.000325	3.325485929344e-07\\
0.000326	3.316293516301e-07\\
0.000327	3.311294480978e-07\\
0.000328	3.311731621618e-07\\
0.000329	3.317224273544e-07\\
0.00033	3.325482239513e-07\\
0.000331	3.332877694597e-07\\
0.000332	3.336083609237e-07\\
0.000333	3.333766716688e-07\\
0.000334	3.32703398202e-07\\
0.000335	3.318502270989e-07\\
0.000336	3.310961037257e-07\\
0.000337	3.306335943724e-07\\
0.000338	3.304873780502e-07\\
0.000339	3.304713845809e-07\\
0.00034	3.302627490946e-07\\
0.000341	3.295866419157e-07\\
0.000342	3.283829487865e-07\\
0.000343	3.268236485546e-07\\
0.000344	3.251809999735e-07\\
0.000345	3.237359736984e-07\\
0.000346	3.22976250591e-07\\
0.000347	3.23646431092e-07\\
0.000348	3.259014804403e-07\\
0.000349	3.285612698534e-07\\
0.00035	3.299563994763e-07\\
0.000351	3.293343944707e-07\\
0.000352	3.270859835152e-07\\
0.000353	3.240600694643e-07\\
0.000354	3.209953106566e-07\\
0.000355	3.183523331858e-07\\
0.000356	3.165144920079e-07\\
0.000357	3.160269907567e-07\\
0.000358	3.171855672419e-07\\
0.000359	3.193350982137e-07\\
0.00036	3.211289254713e-07\\
0.000361	3.215892069772e-07\\
0.000362	3.206428465945e-07\\
0.000363	3.188132453858e-07\\
0.000364	3.167264565195e-07\\
0.000365	3.148596919107e-07\\
0.000366	3.135183204997e-07\\
0.000367	3.128756779328e-07\\
0.000368	3.129703705621e-07\\
0.000369	3.136707294195e-07\\
0.00037	3.146822864773e-07\\
0.000371	3.156594373424e-07\\
0.000372	3.163763428292e-07\\
0.000373	3.168279196535e-07\\
0.000374	3.171912274818e-07\\
0.000375	3.177045654724e-07\\
0.000376	3.185592363494e-07\\
0.000377	3.198256501997e-07\\
0.000378	3.213960693303e-07\\
0.000379	3.229910512994e-07\\
0.00038	3.242853617688e-07\\
0.000381	3.25089788596e-07\\
0.000382	3.254606014243e-07\\
0.000383	3.256516378209e-07\\
0.000384	3.259636816901e-07\\
0.000385	3.267751989552e-07\\
0.000386	3.288456035061e-07\\
0.000387	3.329608099903e-07\\
0.000388	3.38650286233e-07\\
0.000389	3.439798552606e-07\\
0.00039	3.471876923666e-07\\
0.000391	3.479498807783e-07\\
0.000392	3.470399561852e-07\\
0.000393	3.454554315852e-07\\
0.000394	3.439337063758e-07\\
0.000395	3.429132431526e-07\\
0.000396	3.428733241668e-07\\
0.000397	3.444761500354e-07\\
0.000398	3.4782006091e-07\\
0.000399	3.517626912516e-07\\
0.0004	3.546566602017e-07\\
0.000401	3.556296323692e-07\\
0.000402	3.548794165468e-07\\
0.000403	3.531117512991e-07\\
0.000404	3.510068141904e-07\\
0.000405	3.49039402784e-07\\
0.000406	3.475103273126e-07\\
0.000407	3.465861893799e-07\\
0.000408	3.462729292056e-07\\
0.000409	3.463737322835e-07\\
0.00041	3.465306761847e-07\\
0.000411	3.463888609651e-07\\
0.000412	3.45782440896e-07\\
0.000413	3.447992400812e-07\\
0.000414	3.43696154838e-07\\
0.000415	3.42759363926e-07\\
0.000416	3.422002820625e-07\\
0.000417	3.420886382568e-07\\
0.000418	3.423008016171e-07\\
0.000419	3.425383395966e-07\\
0.00042	3.424696871181e-07\\
0.000421	3.419189694981e-07\\
0.000422	3.409690513753e-07\\
0.000423	3.399015311039e-07\\
0.000424	3.39041009242e-07\\
0.000425	3.3879803996e-07\\
0.000426	3.39964445821e-07\\
0.000427	3.432888123044e-07\\
0.000428	3.481780429078e-07\\
0.000429	3.526153886374e-07\\
0.00043	3.548810450899e-07\\
0.000431	3.54744812562e-07\\
0.000432	3.530372731095e-07\\
0.000433	3.507677961383e-07\\
0.000434	3.486630917567e-07\\
0.000435	3.471544293278e-07\\
0.000436	3.467337467205e-07\\
0.000437	3.480458565314e-07\\
0.000438	3.510824547545e-07\\
0.000439	3.545797032941e-07\\
0.00044	3.568827377247e-07\\
0.000441	3.572195107894e-07\\
0.000442	3.558931803079e-07\\
0.000443	3.536610294414e-07\\
0.000444	3.512081829428e-07\\
0.000445	3.489964767044e-07\\
0.000446	3.473134655943e-07\\
0.000447	3.463109922395e-07\\
0.000448	3.459686628672e-07\\
0.000449	3.46049903607e-07\\
0.00045	3.461636368824e-07\\
0.000451	3.459566601249e-07\\
0.000452	3.453034586131e-07\\
0.000453	3.443442993213e-07\\
0.000454	3.433715208932e-07\\
0.000455	3.426804494546e-07\\
0.000456	3.424701194791e-07\\
0.000457	3.427806233109e-07\\
0.000458	3.434487605073e-07\\
0.000459	3.441467969529e-07\\
0.00046	3.445437263478e-07\\
0.000461	3.444930530887e-07\\
0.000462	3.441147477164e-07\\
0.000463	3.437113750153e-07\\
0.000464	3.436191410733e-07\\
0.000465	3.443131592762e-07\\
0.000466	3.466696868421e-07\\
0.000467	3.513018575885e-07\\
0.000468	3.572522016809e-07\\
0.000469	3.623418241753e-07\\
0.00047	3.650839254221e-07\\
0.000471	3.655590294237e-07\\
0.000472	3.647225605656e-07\\
0.000473	3.635525227274e-07\\
0.000474	3.626948612912e-07\\
0.000475	3.625505949824e-07\\
0.000476	3.636612220818e-07\\
0.000477	3.666013291494e-07\\
0.000478	3.710295467859e-07\\
0.000479	3.754043192173e-07\\
0.00048	3.781875605246e-07\\
0.000481	3.789486013369e-07\\
0.000482	3.782189268405e-07\\
0.000483	3.767879454102e-07\\
0.000484	3.752745614461e-07\\
0.000485	3.740661929751e-07\\
0.000486	3.733859727297e-07\\
0.000487	3.733096285533e-07\\
0.000488	3.737145398994e-07\\
0.000489	3.74271498201e-07\\
0.00049	3.745684045198e-07\\
0.000491	3.743223046364e-07\\
0.000492	3.735138137247e-07\\
0.000493	3.723510044341e-07\\
0.000494	3.711275015724e-07\\
0.000495	3.700914484636e-07\\
0.000496	3.693700270809e-07\\
0.000497	3.689216810661e-07\\
0.000498	3.685233139659e-07\\
0.000499	3.678564897189e-07\\
};
\addlegendentry{ultrasound-enhanced}

\addplot [color=mycolor2, line width=1.3pt]
  table[row sep=crcr]{%
0	2.115477758388e-07\\
1e-06	2.115477011615e-07\\
2e-06	2.115476303289e-07\\
3e-06	2.115475630801e-07\\
4e-06	2.115474992546e-07\\
5e-06	2.115474387407e-07\\
6e-06	2.11547381452e-07\\
7e-06	2.115473273193e-07\\
8e-06	2.115472762837e-07\\
9e-06	2.115472282887e-07\\
1e-05	2.115471832733e-07\\
1.1e-05	2.115471411691e-07\\
1.2e-05	2.115471019043e-07\\
1.3e-05	2.115470654134e-07\\
1.4e-05	2.115470316541e-07\\
1.5e-05	2.115470006271e-07\\
1.6e-05	2.115469723981e-07\\
1.7e-05	2.115469471206e-07\\
1.8e-05	2.115469250563e-07\\
1.9e-05	2.115469065936e-07\\
2e-05	2.115468922633e-07\\
2.1e-05	2.115468827501e-07\\
2.2e-05	2.115468789019e-07\\
2.3e-05	2.11546881735e-07\\
2.4e-05	2.115468924368e-07\\
2.5e-05	2.115469123659e-07\\
2.6e-05	2.115469430506e-07\\
2.7e-05	2.115469861844e-07\\
2.8e-05	2.115470436217e-07\\
2.9e-05	2.115471173711e-07\\
3e-05	2.115472095884e-07\\
3.1e-05	2.115473225692e-07\\
3.2e-05	2.115474587411e-07\\
3.3e-05	2.115476206549e-07\\
3.4e-05	2.115478109776e-07\\
3.5e-05	2.11548032483e-07\\
3.6e-05	2.115482880445e-07\\
3.7e-05	2.115485806274e-07\\
3.8e-05	2.115489132805e-07\\
3.9e-05	2.115492891301e-07\\
4e-05	2.115497113717e-07\\
4.1e-05	2.115501832643e-07\\
4.2e-05	2.115507081239e-07\\
4.3e-05	2.115512893169e-07\\
4.4e-05	2.115519302552e-07\\
4.5e-05	2.115526343902e-07\\
4.6e-05	2.115534052077e-07\\
4.7e-05	2.115542462235e-07\\
4.8e-05	2.115551609784e-07\\
4.9e-05	2.115561530338e-07\\
5e-05	2.115572259681e-07\\
5.1e-05	2.115583833723e-07\\
5.2e-05	2.115596288468e-07\\
5.3e-05	2.115609659975e-07\\
5.4e-05	2.11562398433e-07\\
5.5e-05	2.115639297611e-07\\
5.6e-05	2.115655635864e-07\\
5.7e-05	2.11567303507e-07\\
5.8e-05	2.115691531125e-07\\
5.9e-05	2.115711159809e-07\\
6e-05	2.115731956768e-07\\
6.1e-05	2.115753957491e-07\\
6.2e-05	2.115777197289e-07\\
6.3e-05	2.115801711276e-07\\
6.4e-05	2.115827534348e-07\\
6.5e-05	2.115854701171e-07\\
6.6e-05	2.115883246161e-07\\
6.7e-05	2.115913203469e-07\\
6.8e-05	2.115944606969e-07\\
6.9e-05	2.115977490241e-07\\
7e-05	2.116011886561e-07\\
7.1e-05	2.116047828889e-07\\
7.2e-05	2.116085349857e-07\\
7.3e-05	2.116124481757e-07\\
7.4e-05	2.116165256537e-07\\
7.5e-05	2.116207705786e-07\\
7.6e-05	2.116251860729e-07\\
7.7e-05	2.116297752217e-07\\
7.8e-05	2.116345410723e-07\\
7.9e-05	2.116394866333e-07\\
8e-05	2.11644614874e-07\\
8.1e-05	2.116499287242e-07\\
8.2e-05	2.116554310731e-07\\
8.3e-05	2.116611247693e-07\\
8.4e-05	2.116670126204e-07\\
8.5e-05	2.116730973924e-07\\
8.6e-05	2.116793818095e-07\\
8.7e-05	2.116858685538e-07\\
8.8e-05	2.116925602652e-07\\
8.9e-05	2.116994595409e-07\\
9e-05	2.117065689357e-07\\
9.1e-05	2.117138909613e-07\\
9.2e-05	2.117214280865e-07\\
9.3e-05	2.117291827373e-07\\
9.4e-05	2.117371572965e-07\\
9.5e-05	2.117453541037e-07\\
9.6e-05	2.117537754558e-07\\
9.7e-05	2.117624236064e-07\\
9.8e-05	2.117713007663e-07\\
9.9e-05	2.117804091031e-07\\
0.0001	2.117897507421e-07\\
0.000101	2.117993277655e-07\\
0.000102	2.118091422132e-07\\
0.000103	2.118191960825e-07\\
0.000104	2.118294913289e-07\\
0.000105	2.118400298654e-07\\
0.000106	2.118508135635e-07\\
0.000107	2.11861844253e-07\\
0.000108	2.118731237223e-07\\
0.000109	2.118846537187e-07\\
0.00011	2.118964359487e-07\\
0.000111	2.119084720779e-07\\
0.000112	2.119207637319e-07\\
0.000113	2.119333124961e-07\\
0.000114	2.119461199161e-07\\
0.000115	2.119591874981e-07\\
0.000116	2.119725167091e-07\\
0.000117	2.119861089771e-07\\
0.000118	2.119999656919e-07\\
0.000119	2.120140882049e-07\\
0.00012	2.120284778296e-07\\
0.000121	2.120431358421e-07\\
0.000122	2.120580634811e-07\\
0.000123	2.120732619488e-07\\
0.000124	2.120887324105e-07\\
0.000125	2.121044759957e-07\\
0.000126	2.12120493798e-07\\
0.000127	2.121367868754e-07\\
0.000128	2.121533562511e-07\\
0.000129	2.121702029134e-07\\
0.00013	2.121873278164e-07\\
0.000131	2.122047318801e-07\\
0.000132	2.122224159911e-07\\
0.000133	2.122403810025e-07\\
0.000134	2.122586277347e-07\\
0.000135	2.122771569757e-07\\
0.000136	2.122959694811e-07\\
0.000137	2.123150659749e-07\\
0.000138	2.123344471499e-07\\
0.000139	2.123541136675e-07\\
0.00014	2.123740661587e-07\\
0.000141	2.123943052243e-07\\
0.000142	2.124148314351e-07\\
0.000143	2.124356453322e-07\\
0.000144	2.124567474279e-07\\
0.000145	2.124781382054e-07\\
0.000146	2.124998181196e-07\\
0.000147	2.125217875972e-07\\
0.000148	2.125440470375e-07\\
0.000149	2.125665968122e-07\\
0.00015	2.12589437266e-07\\
0.000151	2.126125687172e-07\\
0.000152	2.126359914576e-07\\
0.000153	2.126597057533e-07\\
0.000154	2.126837118446e-07\\
0.000155	2.127080099468e-07\\
0.000156	2.127326002503e-07\\
0.000157	2.12757482921e-07\\
0.000158	2.127826581006e-07\\
0.000159	2.12808125907e-07\\
0.00016	2.128338864347e-07\\
0.000161	2.12859939755e-07\\
0.000162	2.128862859163e-07\\
0.000163	2.129129249448e-07\\
0.000164	2.129398568444e-07\\
0.000165	2.129670815972e-07\\
0.000166	2.129945991639e-07\\
0.000167	2.13022409484e-07\\
0.000168	2.130505124762e-07\\
0.000169	2.130789080388e-07\\
0.00017	2.131075960498e-07\\
0.000171	2.131365763673e-07\\
0.000172	2.131658488301e-07\\
0.000173	2.131954132574e-07\\
0.000174	2.132252694498e-07\\
0.000175	2.132554171891e-07\\
0.000176	2.132858562389e-07\\
0.000177	2.133165863446e-07\\
0.000178	2.133476072341e-07\\
0.000179	2.133789186177e-07\\
0.00018	2.134105201887e-07\\
0.000181	2.134424116236e-07\\
0.000182	2.134745925821e-07\\
0.000183	2.135070627078e-07\\
0.000184	2.135398216285e-07\\
0.000185	2.135728689559e-07\\
0.000186	2.136062042867e-07\\
0.000187	2.13639827202e-07\\
0.000188	2.136737372686e-07\\
0.000189	2.13707934038e-07\\
0.00019	2.137424170481e-07\\
0.000191	2.13777185822e-07\\
0.000192	2.138122398696e-07\\
0.000193	2.138475786869e-07\\
0.000194	2.138832017567e-07\\
0.000195	2.139191085487e-07\\
0.000196	2.139552985199e-07\\
0.000197	2.139917711148e-07\\
0.000198	2.140285257654e-07\\
0.000199	2.140655618918e-07\\
0.0002	2.141028789023e-07\\
0.000201	2.141404761936e-07\\
0.000202	2.14178353151e-07\\
0.000203	2.142165091488e-07\\
0.000204	2.142549435504e-07\\
0.000205	2.142936557084e-07\\
0.000206	2.143326449653e-07\\
0.000207	2.143719106531e-07\\
0.000208	2.144114520939e-07\\
0.000209	2.144512686003e-07\\
0.00021	2.144913594749e-07\\
0.000211	2.145317240115e-07\\
0.000212	2.145723614942e-07\\
0.000213	2.146132711988e-07\\
0.000214	2.146544523919e-07\\
0.000215	2.146959043318e-07\\
0.000216	2.147376262686e-07\\
0.000217	2.147796174442e-07\\
0.000218	2.148218770925e-07\\
0.000219	2.148644044398e-07\\
0.00022	2.14907198705e-07\\
0.000221	2.149502590994e-07\\
0.000222	2.149935848273e-07\\
0.000223	2.150371750862e-07\\
0.000224	2.150810290665e-07\\
0.000225	2.151251459522e-07\\
0.000226	2.151695249209e-07\\
0.000227	2.152141651439e-07\\
0.000228	2.152590657863e-07\\
0.000229	2.153042260076e-07\\
0.00023	2.153496449614e-07\\
0.000231	2.153953217956e-07\\
0.000232	2.154412556529e-07\\
0.000233	2.154874456707e-07\\
0.000234	2.155338909814e-07\\
0.000235	2.155805907122e-07\\
0.000236	2.156275439858e-07\\
0.000237	2.156747499203e-07\\
0.000238	2.157222076291e-07\\
0.000239	2.157699162215e-07\\
0.00024	2.158178748026e-07\\
0.000241	2.158660824735e-07\\
0.000242	2.159145383311e-07\\
0.000243	2.159632414691e-07\\
0.000244	2.160121909772e-07\\
0.000245	2.160613859418e-07\\
0.000246	2.161108254458e-07\\
0.000247	2.161605085693e-07\\
0.000248	2.162104343889e-07\\
0.000249	2.162606019784e-07\\
0.00025	2.16311010409e-07\\
0.000251	2.163616587489e-07\\
0.000252	2.16412546064e-07\\
0.000253	2.164636714176e-07\\
0.000254	2.165150338708e-07\\
0.000255	2.165666324824e-07\\
0.000256	2.166184663091e-07\\
0.000257	2.166705344059e-07\\
0.000258	2.167228358255e-07\\
0.000259	2.167753696192e-07\\
0.00026	2.168281348366e-07\\
0.000261	2.168811305256e-07\\
0.000262	2.169343557329e-07\\
0.000263	2.169878095038e-07\\
0.000264	2.170414908824e-07\\
0.000265	2.170953989116e-07\\
0.000266	2.171495326333e-07\\
0.000267	2.172038910886e-07\\
0.000268	2.172584733177e-07\\
0.000269	2.1731327836e-07\\
0.00027	2.173683052545e-07\\
0.000271	2.174235530393e-07\\
0.000272	2.174790207523e-07\\
0.000273	2.175347074311e-07\\
0.000274	2.175906121127e-07\\
0.000275	2.176467338342e-07\\
0.000276	2.177030716326e-07\\
0.000277	2.177596245445e-07\\
0.000278	2.178163916071e-07\\
0.000279	2.178733718572e-07\\
0.00028	2.179305643322e-07\\
0.000281	2.179879680697e-07\\
0.000282	2.180455821074e-07\\
0.000283	2.181034054838e-07\\
0.000284	2.181614372378e-07\\
0.000285	2.182196764086e-07\\
0.000286	2.182781220365e-07\\
0.000287	2.183367731623e-07\\
0.000288	2.183956288274e-07\\
0.000289	2.184546880744e-07\\
0.00029	2.185139499466e-07\\
0.000291	2.185734134883e-07\\
0.000292	2.18633077745e-07\\
0.000293	2.186929417631e-07\\
0.000294	2.187530045902e-07\\
0.000295	2.188132652753e-07\\
0.000296	2.188737228685e-07\\
0.000297	2.189343764213e-07\\
0.000298	2.189952249865e-07\\
0.000299	2.190562676185e-07\\
0.0003	2.191175033732e-07\\
0.000301	2.191789313079e-07\\
0.000302	2.192405504816e-07\\
0.000303	2.19302359955e-07\\
0.000304	2.193643587904e-07\\
0.000305	2.194265460519e-07\\
0.000306	2.194889208054e-07\\
0.000307	2.195514821188e-07\\
0.000308	2.196142290615e-07\\
0.000309	2.196771607052e-07\\
0.00031	2.197402761234e-07\\
0.000311	2.198035743917e-07\\
0.000312	2.198670545877e-07\\
0.000313	2.199307157911e-07\\
0.000314	2.199945570838e-07\\
0.000315	2.200585775498e-07\\
0.000316	2.201227762754e-07\\
0.000317	2.201871523491e-07\\
0.000318	2.202517048617e-07\\
0.000319	2.203164329063e-07\\
0.00032	2.203813355783e-07\\
0.000321	2.204464119757e-07\\
0.000322	2.205116611986e-07\\
0.000323	2.205770823499e-07\\
0.000324	2.206426745348e-07\\
0.000325	2.207084368609e-07\\
0.000326	2.207743684387e-07\\
0.000327	2.208404683809e-07\\
0.000328	2.209067358029e-07\\
0.000329	2.209731698229e-07\\
0.00033	2.210397695616e-07\\
0.000331	2.211065341424e-07\\
0.000332	2.211734626914e-07\\
0.000333	2.212405543375e-07\\
0.000334	2.213078082122e-07\\
0.000335	2.213752234499e-07\\
0.000336	2.214427991879e-07\\
0.000337	2.215105345659e-07\\
0.000338	2.21578428727e-07\\
0.000339	2.216464808167e-07\\
0.00034	2.217146899836e-07\\
0.000341	2.217830553792e-07\\
0.000342	2.218515761578e-07\\
0.000343	2.219202514768e-07\\
0.000344	2.219890804964e-07\\
0.000345	2.220580623798e-07\\
0.000346	2.221271962933e-07\\
0.000347	2.221964814059e-07\\
0.000348	2.2226591689e-07\\
0.000349	2.223355019208e-07\\
0.00035	2.224052356766e-07\\
0.000351	2.224751173387e-07\\
0.000352	2.225451460916e-07\\
0.000353	2.226153211226e-07\\
0.000354	2.226856416225e-07\\
0.000355	2.227561067849e-07\\
0.000356	2.228267158066e-07\\
0.000357	2.228974678874e-07\\
0.000358	2.229683622306e-07\\
0.000359	2.230393980423e-07\\
0.00036	2.231105745317e-07\\
0.000361	2.231818909116e-07\\
0.000362	2.232533463974e-07\\
0.000363	2.233249402082e-07\\
0.000364	2.233966715659e-07\\
0.000365	2.234685396958e-07\\
0.000366	2.235405438263e-07\\
0.000367	2.236126831891e-07\\
0.000368	2.236849570189e-07\\
0.000369	2.23757364554e-07\\
0.00037	2.238299050354e-07\\
0.000371	2.239025777078e-07\\
0.000372	2.239753818189e-07\\
0.000373	2.240483166196e-07\\
0.000374	2.241213813641e-07\\
0.000375	2.241945753099e-07\\
0.000376	2.242678977176e-07\\
0.000377	2.243413478511e-07\\
0.000378	2.244149249776e-07\\
0.000379	2.244886283676e-07\\
0.00038	2.245624572946e-07\\
0.000381	2.246364110355e-07\\
0.000382	2.247104888705e-07\\
0.000383	2.24784690083e-07\\
0.000384	2.248590139597e-07\\
0.000385	2.249334597904e-07\\
0.000386	2.250080268683e-07\\
0.000387	2.250827144898e-07\\
0.000388	2.251575219545e-07\\
0.000389	2.252324485653e-07\\
0.00039	2.253074936283e-07\\
0.000391	2.253826564529e-07\\
0.000392	2.254579363518e-07\\
0.000393	2.255333326408e-07\\
0.000394	2.256088446389e-07\\
0.000395	2.256844716686e-07\\
0.000396	2.257602130553e-07\\
0.000397	2.258360681278e-07\\
0.000398	2.259120362181e-07\\
0.000399	2.259881166615e-07\\
0.0004	2.260643087964e-07\\
0.000401	2.261406119645e-07\\
0.000402	2.262170255106e-07\\
0.000403	2.262935487827e-07\\
0.000404	2.263701811321e-07\\
0.000405	2.264469219134e-07\\
0.000406	2.26523770484e-07\\
0.000407	2.26600726205e-07\\
0.000408	2.266777884401e-07\\
0.000409	2.267549565567e-07\\
0.00041	2.268322299251e-07\\
0.000411	2.269096079187e-07\\
0.000412	2.269870899143e-07\\
0.000413	2.270646752916e-07\\
0.000414	2.271423634336e-07\\
0.000415	2.272201537264e-07\\
0.000416	2.272980455591e-07\\
0.000417	2.273760383241e-07\\
0.000418	2.274541314169e-07\\
0.000419	2.275323242359e-07\\
0.00042	2.27610616183e-07\\
0.000421	2.276890066627e-07\\
0.000422	2.277674950829e-07\\
0.000423	2.278460808546e-07\\
0.000424	2.279247633917e-07\\
0.000425	2.280035421112e-07\\
0.000426	2.280824164332e-07\\
0.000427	2.281613857809e-07\\
0.000428	2.282404495805e-07\\
0.000429	2.283196072611e-07\\
0.00043	2.283988582549e-07\\
0.000431	2.284782019973e-07\\
0.000432	2.285576379263e-07\\
0.000433	2.286371654833e-07\\
0.000434	2.287167841125e-07\\
0.000435	2.28796493261e-07\\
0.000436	2.28876292379e-07\\
0.000437	2.289561809197e-07\\
0.000438	2.29036158339e-07\\
0.000439	2.29116224096e-07\\
0.00044	2.291963776526e-07\\
0.000441	2.292766184736e-07\\
0.000442	2.293569460269e-07\\
0.000443	2.29437359783e-07\\
0.000444	2.295178592156e-07\\
0.000445	2.29598443801e-07\\
0.000446	2.296791130186e-07\\
0.000447	2.297598663505e-07\\
0.000448	2.298407032818e-07\\
0.000449	2.299216233003e-07\\
0.00045	2.300026258966e-07\\
0.000451	2.300837105644e-07\\
0.000452	2.301648767999e-07\\
0.000453	2.302461241023e-07\\
0.000454	2.303274519735e-07\\
0.000455	2.304088599181e-07\\
0.000456	2.304903474436e-07\\
0.000457	2.305719140603e-07\\
0.000458	2.306535592811e-07\\
0.000459	2.307352826218e-07\\
0.00046	2.308170836008e-07\\
0.000461	2.308989617392e-07\\
0.000462	2.309809165609e-07\\
0.000463	2.310629475924e-07\\
0.000464	2.311450543631e-07\\
0.000465	2.312272364048e-07\\
0.000466	2.313094932521e-07\\
0.000467	2.313918244422e-07\\
0.000468	2.314742295151e-07\\
0.000469	2.315567080132e-07\\
0.00047	2.316392594817e-07\\
0.000471	2.317218834683e-07\\
0.000472	2.318045795233e-07\\
0.000473	2.318873471998e-07\\
0.000474	2.319701860531e-07\\
0.000475	2.320530956413e-07\\
0.000476	2.321360755252e-07\\
0.000477	2.322191252677e-07\\
0.000478	2.323022444348e-07\\
0.000479	2.323854325945e-07\\
0.00048	2.324686893176e-07\\
0.000481	2.325520141774e-07\\
0.000482	2.326354067495e-07\\
0.000483	2.327188666122e-07\\
0.000484	2.328023933462e-07\\
0.000485	2.328859865346e-07\\
0.000486	2.329696457629e-07\\
0.000487	2.330533706192e-07\\
0.000488	2.331371606938e-07\\
0.000489	2.332210155797e-07\\
0.00049	2.33304934872e-07\\
0.000491	2.333889181685e-07\\
0.000492	2.33472965069e-07\\
0.000493	2.335570751761e-07\\
0.000494	2.336412480944e-07\\
0.000495	2.33725483431e-07\\
0.000496	2.338097807953e-07\\
0.000497	2.33894139799e-07\\
0.000498	2.339785600563e-07\\
0.000499	2.340630411835e-07\\
};
\addlegendentry{without ultrasound}

\end{axis}
\end{tikzpicture}%
